Anomalous magnetic moment of muon in 3-3-1 models

A contribution from new gauge bosons in the ${SU}(3)_C\otimes {SU}(3)_L \otimes {U}(1)_N$ (3 - 3 - 1) models to the anomalous magnetic moments of the muon is calculated and numerically estimated. In the minimal 3 - 3 - 1 model, a lower bound on the bilepton mass at a value of 167 GeV is derived. For an expected precision($\sim 4\times 10^{-10}$) of the BNL measurements the possible lower bounds on masses of the bileptons in the minimal version and in the version with right-handed neutrinos are around 940 GeV and 250 GeV, respectively.

==> fig2.tex <==
% GNUPLOT: LaTeX picture
%\documentclass[12pt]{article}
%\begin{document}
\begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0,400pt}{0,400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{1.400pt}{1.400pt}}%
\put(220.0,304.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{-0.5}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{0}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{0.5}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{1.5}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{2}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{2.5}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){100}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){150}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){200}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){250}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){300}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(10,495){\makebox(0,0){{$\delta a_{\mu}^{tm} \times 10^{-8}$}}}
\put(828,10){\makebox(0,0){$M_Y$(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{ {$\delta a_{\mu}^{tm}$}}}
\multiput(266.61,873.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(265.17,875.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(269.58,868.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(268.17,870.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(281.58,848.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(280.17,849.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(294.58,828.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(293.17,829.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(306.58,810.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(305.17,811.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(318.58,792.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(317.17,793.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(331.58,776.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(330.17,777.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(343.58,760.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(342.17,761.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(355.58,745.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(354.17,746.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(367.58,731.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(366.17,732.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(380.58,717.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(379.17,718.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(392.58,704.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(391.17,705.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(404.00,692.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(404.00,693.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(417.00,681.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(417.00,682.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.00,669.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(429.00,670.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(441.00,659.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(441.00,660.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(453.00,648.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(453.00,649.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(466.00,638.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(466.00,639.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(478.00,629.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(478.00,630.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(490.00,620.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(490.00,621.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(503.00,611.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(503.00,612.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,603.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,604.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,595.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(527.00,596.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,587.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(539.00,588.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(552.00,580.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,581.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,572.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(564.00,573.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(576.00,566.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(576.00,567.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(588.00,559.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(588.00,560.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(601.00,553.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(601.00,554.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(613.00,547.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(613.00,548.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(625.00,541.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(625.00,542.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(638.00,535.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(638.00,536.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,530.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(650.00,531.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,524.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(662.00,525.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(674.00,519.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(674.00,520.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(687.00,514.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(687.00,515.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(699.00,509.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,510.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,505.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,506.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(724.00,500.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,501.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,496.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,497.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,492.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,493.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,488.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,489.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,484.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,485.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,480.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,481.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,476.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(797.00,477.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(810.00,473.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,474.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,469.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(822.00,470.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(834.00,466.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(834.00,467.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(846.00,463.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(846.00,464.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(859.00,460.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(859.00,461.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(871.00,457.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,458.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,454.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,455.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,451.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(896.00,452.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(908.00,448.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,449.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(920,445.17){\rule{2.500pt}{0.400pt}}
\multiput(920.00,446.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(932.00,443.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,444.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,440.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,441.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(957,437.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,438.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(969,435.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,436.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(982.00,433.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,434.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(994,430.17){\rule{2.500pt}{0.400pt}}
\multiput(994.00,431.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1006,428.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,429.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,426.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,427.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1031,424.17){\rule{2.500pt}{0.400pt}}
\multiput(1031.00,425.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1043,422.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,423.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,420.17){\rule{2.700pt}{0.400pt}}
\multiput(1055.00,421.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1068,418.17){\rule{2.500pt}{0.400pt}}
\multiput(1068.00,419.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1080,416.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,417.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,414.17){\rule{2.500pt}{0.400pt}}
\multiput(1092.00,415.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1104,412.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,413.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,410.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,411.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129,409.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,410.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,407.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,408.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,405.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,406.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,404.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,405.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,402.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,403.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1190,400.67){\rule{3.132pt}{0.400pt}}
\multiput(1190.00,401.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1203,399.17){\rule{2.500pt}{0.400pt}}
\multiput(1203.00,400.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1215,397.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,398.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227,396.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,397.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239,395.17){\rule{2.700pt}{0.400pt}}
\multiput(1239.00,396.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1252,393.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,394.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264,392.17){\rule{2.500pt}{0.400pt}}
\multiput(1264.00,393.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1276,390.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,391.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1289,389.67){\rule{2.891pt}{0.400pt}}
\multiput(1289.00,390.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1301,388.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,389.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,387.17){\rule{2.500pt}{0.400pt}}
\multiput(1313.00,388.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1325,385.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,386.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,384.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,385.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350,383.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,384.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1362,382.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,383.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1375,381.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,382.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,380.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,381.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1399,379.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,380.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1411,378.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,379.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,377.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,378.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1306,750){\makebox(0,0)[r]{Upper limit}}
\multiput(1328,750)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,750){\usebox{\plotpoint}}
\put(220,602){\usebox{\plotpoint}}
\put(220.00,602.00){\usebox{\plotpoint}}
\put(240.76,602.00){\usebox{\plotpoint}}
\multiput(245,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,602.00){\usebox{\plotpoint}}
\multiput(269,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,602.00){\usebox{\plotpoint}}
\put(303.02,602.00){\usebox{\plotpoint}}
\multiput(306,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,602.00){\usebox{\plotpoint}}
\multiput(331,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,602.00){\usebox{\plotpoint}}
\put(365.29,602.00){\usebox{\plotpoint}}
\multiput(367,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,602.00){\usebox{\plotpoint}}
\multiput(392,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,602.00){\usebox{\plotpoint}}
\put(427.55,602.00){\usebox{\plotpoint}}
\multiput(429,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,602.00){\usebox{\plotpoint}}
\multiput(453,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,602.00){\usebox{\plotpoint}}
\put(489.82,602.00){\usebox{\plotpoint}}
\multiput(490,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,602.00){\usebox{\plotpoint}}
\multiput(515,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,602.00){\usebox{\plotpoint}}
\multiput(539,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,602.00){\usebox{\plotpoint}}
\put(572.84,602.00){\usebox{\plotpoint}}
\multiput(576,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,602.00){\usebox{\plotpoint}}
\multiput(601,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,602.00){\usebox{\plotpoint}}
\put(635.11,602.00){\usebox{\plotpoint}}
\multiput(638,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,602.00){\usebox{\plotpoint}}
\multiput(662,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,602.00){\usebox{\plotpoint}}
\put(697.38,602.00){\usebox{\plotpoint}}
\multiput(699,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,602.00){\usebox{\plotpoint}}
\multiput(724,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,602.00){\usebox{\plotpoint}}
\put(759.64,602.00){\usebox{\plotpoint}}
\multiput(760,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,602.00){\usebox{\plotpoint}}
\multiput(785,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,602.00){\usebox{\plotpoint}}
\put(821.91,602.00){\usebox{\plotpoint}}
\multiput(822,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,602.00){\usebox{\plotpoint}}
\multiput(846,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,602.00){\usebox{\plotpoint}}
\multiput(871,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,602.00){\usebox{\plotpoint}}
\put(904.93,602.00){\usebox{\plotpoint}}
\multiput(908,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,602.00){\usebox{\plotpoint}}
\multiput(932,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,602.00){\usebox{\plotpoint}}
\put(967.20,602.00){\usebox{\plotpoint}}
\multiput(969,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,602.00){\usebox{\plotpoint}}
\multiput(994,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,602.00){\usebox{\plotpoint}}
\put(1029.46,602.00){\usebox{\plotpoint}}
\multiput(1031,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,602.00){\usebox{\plotpoint}}
\multiput(1055,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,602.00){\usebox{\plotpoint}}
\put(1091.73,602.00){\usebox{\plotpoint}}
\multiput(1092,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,602.00){\usebox{\plotpoint}}
\multiput(1117,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,602.00){\usebox{\plotpoint}}
\multiput(1141,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,602.00){\usebox{\plotpoint}}
\put(1174.75,602.00){\usebox{\plotpoint}}
\multiput(1178,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,602.00){\usebox{\plotpoint}}
\multiput(1203,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,602.00){\usebox{\plotpoint}}
\put(1237.02,602.00){\usebox{\plotpoint}}
\multiput(1239,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,602.00){\usebox{\plotpoint}}
\multiput(1264,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,602.00){\usebox{\plotpoint}}
\put(1299.29,602.00){\usebox{\plotpoint}}
\multiput(1301,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,602.00){\usebox{\plotpoint}}
\multiput(1325,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,602.00){\usebox{\plotpoint}}
\put(1361.55,602.00){\usebox{\plotpoint}}
\multiput(1362,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,602.00){\usebox{\plotpoint}}
\multiput(1387,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,602.00){\usebox{\plotpoint}}
\put(1423.82,602.00){\usebox{\plotpoint}}
\multiput(1424,602)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,602){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,702){\makebox(0,0)[r]{Lower limit}}
\put(1328.0,702.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,273){\usebox{\plotpoint}}
\put(220.0,273.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}
\\[1cm]
Figure 2
\end{center}
%\end{document}

==> fig3.tex <==
% GNUPLOT: LaTeX picture
%\documentclass[12pt]{article}
%\begin{document}
\begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{1.400pt}{1.400pt}}%
\put(220.0,198.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{1}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{3}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{4}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{6}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{7}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{8}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,68){\makebox(0,0){800}}
\put(352.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,68){\makebox(0,0){1000}}
\put(507.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(661.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(661,68){\makebox(0,0){1200}}
\put(661.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816,68){\makebox(0,0){1400}}
\put(816.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971,68){\makebox(0,0){1600}}
\put(971.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1126,68){\makebox(0,0){1800}}
\put(1126.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281,68){\makebox(0,0){2000}}
\put(1281.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2200}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(10,495){\makebox(0,0){{$\delta a_{\mu}^{tm} \times 10^{-10}$}}}
\put(828,10){\makebox(0,0){$M_Y$(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{ {${\delta} a_{\mu}^{tm}$}}}
\put(243.17,871){\rule{0.400pt}{1.300pt}}
\multiput(242.17,874.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(245.58,866.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(244.17,868.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(257.58,835.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(256.17,837.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(269.58,806.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(268.17,808.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(281.58,780.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(280.17,782.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(294.58,755.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(293.17,757.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(306.58,731.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(305.17,733.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(318.58,709.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(317.17,711.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(331.58,688.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(330.17,690.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(343.58,669.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(342.17,670.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(355.58,651.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(354.17,652.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(367.58,633.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(366.17,634.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(380.58,617.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(379.17,618.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(392.58,601.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(391.17,602.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(404.58,587.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(403.17,588.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(417.58,573.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(416.17,574.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(429.58,560.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(428.17,561.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(441.00,548.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(441.00,549.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,536.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(453.00,537.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(466.00,525.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(466.00,526.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(478.00,514.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(478.00,515.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(490.00,504.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(490.00,505.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(503.00,494.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(503.00,495.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(515.00,485.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(515.00,486.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(527.00,476.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(527.00,477.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,468.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(539.00,469.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(552.00,460.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,461.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,452.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(564.00,453.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(576.00,445.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(576.00,446.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(588.00,438.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(588.00,439.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.00,431.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(601.00,432.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(613.00,424.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(613.00,425.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(625.00,418.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(625.00,419.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(638.00,412.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(638.00,413.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(650.00,406.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(650.00,407.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(662.00,401.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(662.00,402.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(674.00,396.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(674.00,397.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.00,390.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,391.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,386.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(699.00,387.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(711.00,381.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,382.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(724.00,376.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,377.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,372.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,373.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,368.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,369.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,364.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(760.00,365.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(773.00,360.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,361.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,356.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,357.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,352.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(797.00,353.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(810.00,349.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,350.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,345.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(822.00,346.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(834.00,342.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(834.00,343.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(846.00,339.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(846.00,340.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(859.00,336.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(859.00,337.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(871.00,333.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,334.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,330.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,331.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,327.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(896.00,328.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(908,324.17){\rule{2.500pt}{0.400pt}}
\multiput(908.00,325.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(920.00,322.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(920.00,323.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(932,319.17){\rule{2.700pt}{0.400pt}}
\multiput(932.00,320.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(945.00,317.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,318.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(957,314.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,315.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(969,312.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,313.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,310.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,311.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(994.00,308.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(994.00,309.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1006,305.17){\rule{2.500pt}{0.400pt}}
\multiput(1006.00,306.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1018,303.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,304.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1031,301.17){\rule{2.500pt}{0.400pt}}
\multiput(1031.00,302.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1043,299.67){\rule{2.891pt}{0.400pt}}
\multiput(1043.00,300.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1055,298.17){\rule{2.700pt}{0.400pt}}
\multiput(1055.00,299.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1068,296.17){\rule{2.500pt}{0.400pt}}
\multiput(1068.00,297.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1080,294.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,295.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1092,292.17){\rule{2.500pt}{0.400pt}}
\multiput(1092.00,293.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1104,290.67){\rule{3.132pt}{0.400pt}}
\multiput(1104.00,291.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1117,289.17){\rule{2.500pt}{0.400pt}}
\multiput(1117.00,290.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1129,287.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,288.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141,286.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,287.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,284.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,285.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1166,283.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,284.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,281.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,282.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190,280.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,281.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,278.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,279.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215,277.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,278.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227,276.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,277.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,274.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,275.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,273.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,274.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264,272.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,273.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,271.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,272.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1289,270.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,271.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1301,268.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,269.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,267.67){\rule{2.891pt}{0.400pt}}
\multiput(1313.00,268.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1325,266.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,267.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,265.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,266.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350,264.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,265.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1362,263.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,264.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1375,262.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,263.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,261.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,262.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1399,260.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,261.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1411,259.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,260.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,258.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,259.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1306,750){\makebox(0,0)[r]{I=$4\times 10^{-10}$ }}
\multiput(1328,750)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,750){\usebox{\plotpoint}}
\put(220,537){\usebox{\plotpoint}}
\put(220.00,537.00){\usebox{\plotpoint}}
\put(240.76,537.00){\usebox{\plotpoint}}
\multiput(245,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,537.00){\usebox{\plotpoint}}
\multiput(269,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,537.00){\usebox{\plotpoint}}
\put(303.02,537.00){\usebox{\plotpoint}}
\multiput(306,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,537.00){\usebox{\plotpoint}}
\multiput(331,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,537.00){\usebox{\plotpoint}}
\put(365.29,537.00){\usebox{\plotpoint}}
\multiput(367,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,537.00){\usebox{\plotpoint}}
\multiput(392,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,537.00){\usebox{\plotpoint}}
\put(427.55,537.00){\usebox{\plotpoint}}
\multiput(429,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,537.00){\usebox{\plotpoint}}
\multiput(453,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,537.00){\usebox{\plotpoint}}
\put(489.82,537.00){\usebox{\plotpoint}}
\multiput(490,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,537.00){\usebox{\plotpoint}}
\multiput(515,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,537.00){\usebox{\plotpoint}}
\multiput(539,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,537.00){\usebox{\plotpoint}}
\put(572.84,537.00){\usebox{\plotpoint}}
\multiput(576,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,537.00){\usebox{\plotpoint}}
\multiput(601,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,537.00){\usebox{\plotpoint}}
\put(635.11,537.00){\usebox{\plotpoint}}
\multiput(638,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,537.00){\usebox{\plotpoint}}
\multiput(662,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,537.00){\usebox{\plotpoint}}
\put(697.38,537.00){\usebox{\plotpoint}}
\multiput(699,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,537.00){\usebox{\plotpoint}}
\multiput(724,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,537.00){\usebox{\plotpoint}}
\put(759.64,537.00){\usebox{\plotpoint}}
\multiput(760,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,537.00){\usebox{\plotpoint}}
\multiput(785,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,537.00){\usebox{\plotpoint}}
\put(821.91,537.00){\usebox{\plotpoint}}
\multiput(822,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,537.00){\usebox{\plotpoint}}
\multiput(846,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,537.00){\usebox{\plotpoint}}
\multiput(871,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,537.00){\usebox{\plotpoint}}
\put(904.93,537.00){\usebox{\plotpoint}}
\multiput(908,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,537.00){\usebox{\plotpoint}}
\multiput(932,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,537.00){\usebox{\plotpoint}}
\put(967.20,537.00){\usebox{\plotpoint}}
\multiput(969,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,537.00){\usebox{\plotpoint}}
\multiput(994,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,537.00){\usebox{\plotpoint}}
\put(1029.46,537.00){\usebox{\plotpoint}}
\multiput(1031,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,537.00){\usebox{\plotpoint}}
\multiput(1055,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,537.00){\usebox{\plotpoint}}
\put(1091.73,537.00){\usebox{\plotpoint}}
\multiput(1092,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,537.00){\usebox{\plotpoint}}
\multiput(1117,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,537.00){\usebox{\plotpoint}}
\multiput(1141,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,537.00){\usebox{\plotpoint}}
\put(1174.75,537.00){\usebox{\plotpoint}}
\multiput(1178,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,537.00){\usebox{\plotpoint}}
\multiput(1203,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,537.00){\usebox{\plotpoint}}
\put(1237.02,537.00){\usebox{\plotpoint}}
\multiput(1239,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,537.00){\usebox{\plotpoint}}
\multiput(1264,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,537.00){\usebox{\plotpoint}}
\put(1299.29,537.00){\usebox{\plotpoint}}
\multiput(1301,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,537.00){\usebox{\plotpoint}}
\multiput(1325,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,537.00){\usebox{\plotpoint}}
\put(1361.55,537.00){\usebox{\plotpoint}}
\multiput(1362,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,537.00){\usebox{\plotpoint}}
\multiput(1387,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,537.00){\usebox{\plotpoint}}
\put(1423.82,537.00){\usebox{\plotpoint}}
\multiput(1424,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,537){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,702){\makebox(0,0)[r]{II=$1\times 10^{-10}$}}
\put(1328.0,702.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,283){\usebox{\plotpoint}}
\put(220.0,283.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}
\\[1cm]
Figure 3 
\end{center}
%\end{document}

==> fig4.tex <==
% GNUPLOT: LaTeX picture
%\documentclass[12pt]{article}
%\begin{document}
\begin{center}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{1.400pt}{1.400pt}}%
\put(220.0,209.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,209){\makebox(0,0)[r]{0}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{1}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{2}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,591){\makebox(0,0)[r]{4}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{5}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,782){\makebox(0,0)[r]{6}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{7}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){150}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){200}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){250}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){300}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){350}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){400}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){450}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){500}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){550}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){600}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(10,495){\makebox(0,0){{$\delta a_{\mu}^{tr} \times 10^{-10}$}}}
\put(828,10){\makebox(0,0){$M_Y$(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{{$\delta a_{\mu}^{tr}$}}}
\multiput(324.59,872.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(323.17,874.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(331.58,855.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(330.17,857.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(343.58,825.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(342.17,827.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(355.58,797.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(354.17,799.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(367.58,771.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(366.17,773.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(380.58,746.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(379.17,748.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(392.58,723.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(391.17,725.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(404.58,702.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(403.17,704.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(417.58,681.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(416.17,683.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(429.58,663.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(428.17,664.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(441.58,645.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(440.17,646.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(453.58,628.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(452.17,629.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(466.58,612.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(465.17,613.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(478.58,597.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(477.17,598.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(490.00,583.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(490.00,584.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.58,569.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(502.17,570.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(515.00,557.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(515.00,558.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(527.00,545.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(527.00,546.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(539.00,533.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(539.00,534.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(552.00,522.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(552.00,523.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(564.00,511.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(564.00,512.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(576.00,501.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(576.00,502.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(588.00,492.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(588.00,493.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(601.00,483.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(601.00,484.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(613.00,474.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,475.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,466.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(625.00,467.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(638.00,458.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,459.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,450.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(650.00,451.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(662.00,443.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(662.00,444.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(674.00,436.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(674.00,437.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(687.00,430.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(687.00,431.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(699.00,423.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(699.00,424.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(711.00,417.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(711.00,418.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(724.00,411.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(724.00,412.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(736.00,406.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(736.00,407.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(748.00,400.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(748.00,401.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(760.00,395.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(760.00,396.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(773.00,390.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(773.00,391.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(785.00,385.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(785.00,386.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(797.00,381.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(797.00,382.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(810.00,376.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(810.00,377.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(822.00,372.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,373.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,368.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(834.00,369.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(846.00,364.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,365.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,360.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(859.00,361.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(871.00,356.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,357.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,353.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(883.00,354.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(896.00,349.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(896.00,350.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(908.00,346.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,347.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,343.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(920.00,344.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(932.00,339.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,340.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,336.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,337.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(957,333.17){\rule{2.500pt}{0.400pt}}
\multiput(957.00,334.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(969.00,331.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,332.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,328.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,329.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(994,325.17){\rule{2.500pt}{0.400pt}}
\multiput(994.00,326.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1006.00,323.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,324.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1018,320.17){\rule{2.700pt}{0.400pt}}
\multiput(1018.00,321.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1031.00,318.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,319.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1043,315.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,316.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1055,313.17){\rule{2.700pt}{0.400pt}}
\multiput(1055.00,314.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1068,311.17){\rule{2.500pt}{0.400pt}}
\multiput(1068.00,312.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1080,309.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,310.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,307.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,308.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1104,304.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,305.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1117,302.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,303.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129,301.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,302.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,299.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,300.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1153,297.17){\rule{2.700pt}{0.400pt}}
\multiput(1153.00,298.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1166,295.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,296.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,293.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,294.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190,292.17){\rule{2.700pt}{0.400pt}}
\multiput(1190.00,293.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1203,290.17){\rule{2.500pt}{0.400pt}}
\multiput(1203.00,291.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1215,288.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,289.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227,287.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,288.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,285.67){\rule{3.132pt}{0.400pt}}
\multiput(1239.00,286.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1252,284.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,285.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1264,283.17){\rule{2.500pt}{0.400pt}}
\multiput(1264.00,284.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1276,281.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,282.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1289,280.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,281.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1301,278.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,279.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,277.67){\rule{2.891pt}{0.400pt}}
\multiput(1313.00,278.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1325,276.67){\rule{3.132pt}{0.400pt}}
\multiput(1325.00,277.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1338,275.17){\rule{2.500pt}{0.400pt}}
\multiput(1338.00,276.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1350,273.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,274.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1362,272.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,273.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1375,271.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,272.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,270.67){\rule{2.891pt}{0.400pt}}
\multiput(1387.00,271.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1399,269.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,270.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1411,268.67){\rule{3.132pt}{0.400pt}}
\multiput(1411.00,269.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1424,267.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,268.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1306,750){\makebox(0,0)[r]{I=$4\times 10^{-10}$}}
\multiput(1328,750)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,750){\usebox{\plotpoint}}
%%%
\put(220,591){\usebox{\plotpoint}}
\put(220.00,591.00){\usebox{\plotpoint}}
\put(240.76,591.00){\usebox{\plotpoint}}
\multiput(245,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,591.00){\usebox{\plotpoint}}
\multiput(269,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,591.00){\usebox{\plotpoint}}
\put(303.02,591.00){\usebox{\plotpoint}}
\multiput(306,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,591.00){\usebox{\plotpoint}}
\multiput(331,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,591.00){\usebox{\plotpoint}}
\put(365.29,591.00){\usebox{\plotpoint}}
\multiput(367,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,591.00){\usebox{\plotpoint}}
\multiput(392,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,591.00){\usebox{\plotpoint}}
\put(427.55,591.00){\usebox{\plotpoint}}
\multiput(429,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,591.00){\usebox{\plotpoint}}
\multiput(453,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,591.00){\usebox{\plotpoint}}
\put(489.82,591.00){\usebox{\plotpoint}}
\multiput(490,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,591.00){\usebox{\plotpoint}}
\multiput(515,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,591.00){\usebox{\plotpoint}}
\multiput(539,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,591.00){\usebox{\plotpoint}}
\put(572.84,591.00){\usebox{\plotpoint}}
\multiput(576,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,591.00){\usebox{\plotpoint}}
\multiput(601,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,591.00){\usebox{\plotpoint}}
\put(635.11,591.00){\usebox{\plotpoint}}
\multiput(638,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,591.00){\usebox{\plotpoint}}
\multiput(662,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,591.00){\usebox{\plotpoint}}
\put(697.38,591.00){\usebox{\plotpoint}}
\multiput(699,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,591.00){\usebox{\plotpoint}}
\multiput(724,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,591.00){\usebox{\plotpoint}}
\put(759.64,591.00){\usebox{\plotpoint}}
\multiput(760,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,591.00){\usebox{\plotpoint}}
\multiput(785,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,591.00){\usebox{\plotpoint}}
\put(821.91,591.00){\usebox{\plotpoint}}
\multiput(822,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,591.00){\usebox{\plotpoint}}
\multiput(846,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,591.00){\usebox{\plotpoint}}
\multiput(871,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,591.00){\usebox{\plotpoint}}
\put(904.93,591.00){\usebox{\plotpoint}}
\multiput(908,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,591.00){\usebox{\plotpoint}}
\multiput(932,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,591.00){\usebox{\plotpoint}}
\put(967.20,591.00){\usebox{\plotpoint}}
\multiput(969,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,591.00){\usebox{\plotpoint}}
\multiput(994,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,591.00){\usebox{\plotpoint}}
\put(1029.46,591.00){\usebox{\plotpoint}}
\multiput(1031,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,591.00){\usebox{\plotpoint}}
\multiput(1055,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,591.00){\usebox{\plotpoint}}
\put(1091.73,591.00){\usebox{\plotpoint}}
\multiput(1092,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,591.00){\usebox{\plotpoint}}
\multiput(1117,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,591.00){\usebox{\plotpoint}}
\multiput(1141,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,591.00){\usebox{\plotpoint}}
\put(1174.75,591.00){\usebox{\plotpoint}}
\multiput(1178,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,591.00){\usebox{\plotpoint}}
\multiput(1203,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,591.00){\usebox{\plotpoint}}
\put(1237.02,591.00){\usebox{\plotpoint}}
\multiput(1239,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,591.00){\usebox{\plotpoint}}
\multiput(1264,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,591.00){\usebox{\plotpoint}}
\put(1299.29,591.00){\usebox{\plotpoint}}
\multiput(1301,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,591.00){\usebox{\plotpoint}}
\multiput(1325,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,591.00){\usebox{\plotpoint}}
\put(1361.55,591.00){\usebox{\plotpoint}}
\multiput(1362,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,591.00){\usebox{\plotpoint}}
\multiput(1387,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,591.00){\usebox{\plotpoint}}
\put(1423.82,591.00){\usebox{\plotpoint}}
\multiput(1424,591)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,591){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,702){\makebox(0,0)[r]{II=$1\times 10^{-10}$}}
\put(1328.0,702){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,304){\usebox{\plotpoint}}
\put(220.0,304.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}
\\[1cm]
Figure 4
\end{center}
%\end{document}
